Radiative dynamics of compact binaries in massless scalar-tensor theories via effective field theory methods

We derive the tensor and scalar source multipole moments governing radiation from nonspinning compact binaries in massless scalar--tensor theories using effective field theory (EFT). Retaining generic scalar charges and nonlinear compact-body responses, we compute the instantaneous tensor and scalar energy fluxes through second post-Newtonian order relative to their leading quadrupole and dipole contributions, respectively. We give explicit results for generic orbits and their circular limit. The calculation includes an EFT derivation of the leading scalar dipole radiation-reaction force and its associated center-of-mass correction. For the tensor flux, we incorporate the nonlinear relation between source and radiative multipoles from the literature. Our scalar flux independently confirms established instantaneous results through the retained orders, while the general relativity limit reproduces the known instantaneous flux through second post-Newtonian order for generic orbits. The explicit matching presented here establishes a systematic EFT framework for extending these results to higher radiative orders in scalar--tensor theories.

==> figures/dipole_reaction_art.tex <==
% Scalar dipole self-interaction of the composite radiation source.
\begin{tikzpicture}[
  x=1cm,y=1cm,
  world/.style={
    draw=black!85,line width=0.60pt,line cap=round
  },
  rad/.style={
    draw=linkblue,line width=0.60pt,decorate,
    decoration={snake,amplitude=0.9pt,segment length=3.8pt,
      pre length=1pt,post length=1pt},
    line cap=round
  },
  vertex/.style={
    circle,fill=black!90,draw=none,inner sep=1.1pt
  },
  source/.style={font=\small,inner sep=0pt,anchor=north}
]
  % Double line representing the composite radiation source.
  \draw[world] (-1.65,0.035)--(1.65,0.035);
  \draw[world] (-1.65,-0.035)--(1.65,-0.035);

  % Scalar radiation contracted between the two dipole insertions.
  \draw[rad] (-1.25,0) arc[start angle=180,end angle=0,radius=1.25];
  \node[vertex] at (-1.25,0) {};
  \node[vertex] at (1.25,0) {};

  \node[source] at (-1.25,-0.20) {$Q_{+i}$};
  \node[source] at (1.25,-0.20) {$Q_{-i}$};
\end{tikzpicture}


==> figures/topologies_art.tex <==
\scalebox{1}{%
\begin{tikzpicture}[
  x=0.65cm,y=0.65cm,
  world/.style={
    draw=black!85,line width=0.60pt,line cap=round
  },
  pot/.style={
    draw=black!80,line width=0.52pt,
    dash pattern=on 1.7pt off 1.3pt,line cap=round
  },
  rad/.style={
    draw=linkblue,line width=0.60pt,decorate,
    decoration={
      snake,amplitude=0.9pt,segment length=3.8pt,
      pre length=1pt,post length=0pt
    },
    line cap=round
  },
  vertex/.style={
    circle,fill=black!90,draw=none,inner sep=1.1pt
  },
  panel/.style={
    font=\small,inner sep=0pt,anchor=north
  }
]

% Worldlines and panel labels.
% First row: six panels. Second row: five centered panels.
\foreach \xx/\yy/\lab in {
  0/0/i,
  4.7/0/ii,
  9.4/0/iii,
  14.1/0/iv,
  18.8/0/v,
  23.5/0/vi,
  2.35/-4/vii,
  7.05/-4/viii,
  11.75/-4/ix,
  16.45/-4/x,
  21.15/-4/xi\!\!
}{
  \begin{scope}[shift={(\xx,\yy)}]
    \draw[world] (-1.65,0.65)--(1.65,0.65);
    \draw[world] (-1.65,-0.65)--(1.65,-0.65);
    \node[panel] at (0,-1.3) {(\lab)};
  \end{scope}
}

% (i)
\begin{scope}[shift={(0,0)}]
  \draw[rad] (0,0.65)--(0.62,1.45);
  \node[vertex] at (0,0.65) {};
\end{scope}

% (ii)
\begin{scope}[shift={(4.7,0)}]
  \draw[pot] (0,0.65)--(0,-0.65);
  \draw[rad] (0,0.65)--(0.62,1.45);
  \node[vertex] at (0,0.65) {};
  \node[vertex] at (0,-0.65) {};
\end{scope}

% (iii)
\begin{scope}[shift={(9.4,0)}]
  \draw[pot] (0,0.65)--(0,0);
  \draw[pot] (0,0)--(0,-0.65);
  \draw[rad] (0,0)--(1.65,0);
  \node[vertex] at (0,0.65) {};
  \node[vertex] at (0,0) {};
  \node[vertex] at (0,-0.65) {};
\end{scope}

% (iv)
\begin{scope}[shift={(14.1,0)}]
  \draw[pot] (0,0.65)--(-0.95,-0.65);
  \draw[pot] (0,0.65)--(0.95,-0.65);
  \draw[rad] (0,0.65)--(0.62,1.45);
  \node[vertex] at (0,0.65) {};
  \node[vertex] at (-0.95,-0.65) {};
  \node[vertex] at (0.95,-0.65) {};
\end{scope}

% (v)
\begin{scope}[shift={(18.8,0)}]
  \draw[pot] (0,0.65)--(-0.95,-0.65);
  \draw[pot] (0,0.65)--(0.95,-0.65);
  \draw[rad] (0.95,-0.65)--(1.65,-1.25);
  \node[vertex] at (0,0.65) {};
  \node[vertex] at (-0.95,-0.65) {};
  \node[vertex] at (0.95,-0.65) {};
\end{scope}

% (vi)
\begin{scope}[shift={(23.5,0)}]
  \draw[pot] (0,0.65)--(-0.95,-0.65);
  \draw[pot] (0,0.65)--(0.475,0);
  \draw[pot] (0.475,0)--(0.95,-0.65);
  \draw[rad] (0.475,0)--(1.65,0);
  \node[vertex] at (0,0.65) {};
  \node[vertex] at (-0.95,-0.65) {};
  \node[vertex] at (0.475,0) {};
  \node[vertex] at (0.95,-0.65) {};
\end{scope}

% (vii)
\begin{scope}[shift={(2.35,-4)}]
  \draw[pot] (0,0.65)--(0,0);
  \draw[pot] (0,0)--(-0.95,-0.65);
  \draw[pot] (0,0)--(0.95,-0.65);
  \draw[rad] (0,0.65)--(0.62,1.45);
  \node[vertex] at (0,0.65) {};
  \node[vertex] at (0,0) {};
  \node[vertex] at (-0.95,-0.65) {};
  \node[vertex] at (0.95,-0.65) {};
\end{scope}

% (viii)
\begin{scope}[shift={(7.05,-4)}]
  \draw[pot] (0,0.65)--(0,0);
  \draw[pot] (0,0)--(-0.95,-0.65);
  \draw[pot] (0,0)--(0.95,-0.65);
  \draw[rad] (0.95,-0.65)--(1.65,-1.25);
  \node[vertex] at (0,0.65) {};
  \node[vertex] at (0,0) {};
  \node[vertex] at (-0.95,-0.65) {};
  \node[vertex] at (0.95,-0.65) {};
\end{scope}

% (ix)
\begin{scope}[shift={(11.75,-4)}]
  \draw[pot] (0,0.65)--(0,0.325);
  \draw[pot] (0,0.325)--(0,0);
  \draw[pot] (0,0)--(-0.95,-0.65);
  \draw[pot] (0,0)--(0.95,-0.65);
  \draw[rad] (0,0.325)--(1.65,0.325);
  \node[vertex] at (0,0.65) {};
  \node[vertex] at (0,0.325) {};
  \node[vertex] at (0,0) {};
  \node[vertex] at (-0.95,-0.65) {};
  \node[vertex] at (0.95,-0.65) {};
\end{scope}

% (x)
\begin{scope}[shift={(16.45,-4)}]
  \draw[pot] (0,0.65)--(0,0);
  \draw[pot] (0,0)--(-0.95,-0.65);
  \draw[pot] (0,0)--(0.475,-0.325);
  \draw[pot] (0.475,-0.325)--(0.95,-0.65);
  \draw[rad] (0.475,-0.325)--(1.65,-0.325);
  \node[vertex] at (0,0.65) {};
  \node[vertex] at (0,0) {};
  \node[vertex] at (-0.95,-0.65) {};
  \node[vertex] at (0.475,-0.325) {};
  \node[vertex] at (0.95,-0.65) {};
\end{scope}

% (xi)
\begin{scope}[shift={(21.15,-4)}]
  \draw[pot] (0,0.65)--(0,0);
  \draw[pot] (0,0)--(-0.95,-0.65);
  \draw[pot] (0,0)--(0.95,-0.65);
  \draw[rad] (0,0)--(1.65,0);
  \node[vertex] at (0,0.65) {};
  \node[vertex] at (0,0) {};
  \node[vertex] at (-0.95,-0.65) {};
  \node[vertex] at (0.95,-0.65) {};
\end{scope}

\end{tikzpicture}
}

